Mandator and Sporades: Robust Wide-Area Consensus with Efficient Request Dissemination

Consensus algorithms are deployed in the wide area to achieve high availability for geographically replicated applications. Wide-area consensus is challenging due to two main reasons: (1) low throughput due to the high latency overhead of client request dissemination and (2) network asynchrony that causes consensus protocols to lose liveness. In this paper, we propose Mandator and Sporades, a modular state machine replication algorithm that enables high performance and resiliency in the wide-area setting. To address the high client request dissemination overhead challenge, we propose Mandator, a novel consensus-agnostic asynchronous dissemination layer. Mandator separates client request dissemination from the critical path of consensus to obtain high performance. Composing Mandator with Multi-Paxos (Mandator-Paxos) delivers significantly high throughput under synchronous networks. However, under asynchronous network conditions, Mandator-Paxos loses liveness which results in high latency. To achieve low latency and robustness under asynchrony, we propose Sporades, a novel omission fault-tolerant consensus algorithm. Sporades consists of two modes of operations -- synchronous and asynchronous -- that always ensure liveness. The combination of Mandator and Sporades (Mandator-Sporades) provides a robust and high-performing state machine replication system. We implement and evaluate Mandator-Sporades in a wide-area deployment running on Amazon EC2. Our evaluation shows that in the synchronous execution, Mandator-Sporades achieves 300k tx/sec throughput in less than 900ms latency, outperforming Multi-Paxos, EPaxos and Rabia by 650\% in throughput, at a modest expense of latency. Furthermore, we show that Mandator-Sporades outperforms Mandator-Paxos, Multi-Paxos, and EPaxos in the face of targeted distributed denial-of-service attacks.

==> images/Blockchain.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp26679231453807595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.75,95.97) -- (284.62,95.97) -- (284.62,116.53) -- (264.75,116.53) -- cycle ;
%Shape: Rectangle [id:dp005276899349432984] 
\draw   (225.2,124.34) -- (245.07,124.34) -- (245.07,144.89) -- (225.2,144.89) -- cycle ;
%Straight Lines [id:da37238348753083517] 
\draw    (225.2,134.68) -- (207.13,134.68) ;
\draw [shift={(205.13,134.68)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp24422868914753226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.49,96.18) -- (324.36,96.18) -- (324.36,116.73) -- (304.49,116.73) -- cycle ;
%Straight Lines [id:da9399554227126088] 
\draw    (304.49,106.52) -- (286.42,106.52) ;
\draw [shift={(284.42,106.52)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5255328177361249] 
\draw   (185.26,124.54) -- (205.13,124.54) -- (205.13,145.1) -- (185.26,145.1) -- cycle ;
%Straight Lines [id:da33383154061947784] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (264.75,105.49) -- (246.19,133.22) ;
\draw [shift={(245.07,134.88)}, rotate = 303.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9938305335475821] 
\draw    (175.17,239.97) -- (470.68,239.4) ;
\draw [shift={(472.68,239.4)}, rotate = 179.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7917810287731886] 
\draw    (343.29,135.13) -- (326.1,109) ;
\draw [shift={(325,107.33)}, rotate = 56.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4777286982723121] 
\draw    (343.7,70.17) -- (344.43,239.53) ;
%Straight Lines [id:da9782495458578584] 
\draw    (245,70.77) -- (245.4,239.97) ;
%Shape: Rectangle [id:dp9875297044247315] 
\draw   (384.4,123.74) -- (404.27,123.74) -- (404.27,144.29) -- (384.4,144.29) -- cycle ;
%Straight Lines [id:da39468459085830854] 
\draw    (384.4,134.08) -- (366.33,134.08) ;
\draw [shift={(364.33,134.08)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8830246309682472] 
\draw   (424.08,123.94) -- (443.95,123.94) -- (443.95,144.5) -- (424.08,144.5) -- cycle ;
%Straight Lines [id:da21277495543428793] 
\draw    (424.08,134.28) -- (406.01,134.28) ;
\draw [shift={(404.01,134.28)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4617553512807637] 
\draw   (344.46,123.94) -- (364.33,123.94) -- (364.33,144.5) -- (344.46,144.5) -- cycle ;
%Shape: Rectangle [id:dp43901504083044074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.99,62.68) -- (324.86,62.68) -- (324.86,83.23) -- (304.99,83.23) -- cycle ;
%Straight Lines [id:da12032615627960896] 
\draw    (304.99,73.02) -- (286.92,73.02) ;
\draw [shift={(284.92,73.02)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8974830935344604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (265.95,62.07) -- (285.82,62.07) -- (285.82,82.63) -- (265.95,82.63) -- cycle ;
%Straight Lines [id:da2341745735529348] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (265.48,72.68) -- (245.7,132.98) ;
\draw [shift={(245.07,134.88)}, rotate = 288.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9970948605621801] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.99,154.68) -- (326.86,154.68) -- (326.86,175.23) -- (306.99,175.23) -- cycle ;
%Straight Lines [id:da7377443817839218] 
\draw    (306.99,165.02) -- (289.2,165.14) ;
\draw [shift={(287.2,165.15)}, rotate = 359.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp21228231961175714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.75,154.97) -- (286.62,154.97) -- (286.62,175.53) -- (266.75,175.53) -- cycle ;
%Straight Lines [id:da26489453233722604] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (266.75,164.49) -- (246,136.49) ;
\draw [shift={(244.81,134.88)}, rotate = 53.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da973833998352168] 
\draw    (185.2,134.68) -- (167.13,134.68) ;
\draw [shift={(165.13,134.68)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3087088963953728] 
\draw   (145.26,124.54) -- (165.13,124.54) -- (165.13,145.1) -- (145.26,145.1) -- cycle ;

% Text Node
\draw (434.47,251.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time};
% Text Node
\draw (237.9,245.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (338.77,245.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (296.4,39.13) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
asynchronous
\end{minipage}};
% Text Node
\draw (146.67,33.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {synchronous};
% Text Node
\draw (359.97,33.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {synchronous};
% Text Node
\draw (157.33,179.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$ leader};
% Text Node
\draw (376.33,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$ leader};
% Text Node
\draw (265.67,63.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (265.33,96.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (267,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (225.67,125.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (184.67,125.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (145.33,124.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (305,63.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{5}$};
% Text Node
\draw (304.33,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{5}$};
% Text Node
\draw (307,154.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{5}$};
% Text Node
\draw (343.67,123.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{6}$};
% Text Node
\draw (384.67,123.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{7}$};
% Text Node
\draw (424,124.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{8}$};


\end{tikzpicture}


==> images/Consensus_Fallback.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da569971241577355] 
\draw    (104.8,137.23) -- (525.5,137.15) ;
\draw [shift={(527.5,137.15)}, rotate = 179.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Summing Junction [id:dp25220505475356236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.2,136.23) .. controls (170.2,133.46) and (172.57,131.23) .. (175.5,131.23) .. controls (178.43,131.23) and (180.8,133.46) .. (180.8,136.23) .. controls (180.8,138.99) and (178.43,141.23) .. (175.5,141.23) .. controls (172.57,141.23) and (170.2,138.99) .. (170.2,136.23) -- cycle ; \draw   (171.75,132.69) -- (179.25,139.76) ; \draw   (179.25,132.69) -- (171.75,139.76) ;
%Straight Lines [id:da5148328686327468] 
\draw    (104.8,137.23) -- (126.92,158.42) ;
\draw [shift={(128.36,159.8)}, rotate = 223.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2969322818618876] 
\draw    (104.8,137.23) -- (126.91,116.37) ;
\draw [shift={(128.36,115)}, rotate = 136.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parabola [id:dp15897224483050132] 
\draw   (115.58,156.47) .. controls (126.59,143.59) and (126.45,130.83) .. (115.16,118.2) ;
%Straight Lines [id:da02179006940368433] 
\draw    (343.2,137.23) -- (365.32,158.42) ;
\draw [shift={(366.76,159.8)}, rotate = 223.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8892002452997072] 
\draw    (343.2,137.23) -- (365.31,116.37) ;
\draw [shift={(366.76,115)}, rotate = 136.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parabola [id:dp5668808776713512] 
\draw   (353.98,156.47) .. controls (364.99,143.59) and (364.85,130.83) .. (353.56,118.2) ;
%Straight Lines [id:da12186893004738897] 
\draw    (258.8,137.63) -- (280.92,158.82) ;
\draw [shift={(282.36,160.2)}, rotate = 223.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8049799443983787] 
\draw    (258.8,137.63) -- (280.91,116.77) ;
\draw [shift={(282.36,115.4)}, rotate = 136.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parabola [id:dp27758688767494766] 
\draw   (269.58,156.87) .. controls (280.59,143.99) and (280.45,131.23) .. (269.16,118.6) ;
%Straight Lines [id:da9013185765698932] 
\draw    (258.8,137.63) -- (280.92,158.82) ;
\draw [shift={(282.36,160.2)}, rotate = 223.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8847395803112648] 
\draw    (258.8,137.63) -- (280.91,116.77) ;
\draw [shift={(282.36,115.4)}, rotate = 136.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parabola [id:dp3301947490640309] 
\draw   (269.58,156.87) .. controls (280.59,143.99) and (280.45,131.23) .. (269.16,118.6) ;
%Straight Lines [id:da9095587778796166] 
\draw    (190,137.23) -- (212.12,158.42) ;
\draw [shift={(213.56,159.8)}, rotate = 223.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9462783771460817] 
\draw    (190,137.23) -- (212.11,116.37) ;
\draw [shift={(213.56,115)}, rotate = 136.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parabola [id:dp8029191851019375] 
\draw   (200.78,156.47) .. controls (211.79,143.59) and (211.65,130.83) .. (200.36,118.2) ;
%Straight Lines [id:da7310002133037603] 
\draw    (131.96,189.4) -- (160.18,139.14) ;
\draw [shift={(161.16,137.4)}, rotate = 119.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6262204869129218] 
\draw    (199.2,233.05) -- (242.71,139.81) ;
\draw [shift={(243.56,138)}, rotate = 115.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11676769008462129] 
\draw    (300.76,189.2) -- (328.98,138.94) ;
\draw [shift={(329.96,137.2)}, rotate = 119.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8245734745219626] 
\draw    (448.8,137.23) -- (470.91,116.37) ;
\draw [shift={(472.36,115)}, rotate = 136.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da028818757659763827] 
\draw    (408.4,230.3) -- (411.1,138.4) ;
\draw [shift={(411.16,136.4)}, rotate = 91.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7726001429612865] 
\draw    (354.9,57.05) -- (354.92,107.96) ;
%Flowchart: Connector [id:dp5054425978507342] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.4,136.98) .. controls (425.4,133.87) and (427.86,131.35) .. (430.9,131.35) .. controls (433.94,131.35) and (436.4,133.87) .. (436.4,136.98) .. controls (436.4,140.08) and (433.94,142.6) .. (430.9,142.6) .. controls (427.86,142.6) and (425.4,140.08) .. (425.4,136.98) -- cycle ;
%Straight Lines [id:da32191833201862674] 
\draw    (430.9,131.35) -- (414.4,108.35) ;
%Straight Lines [id:da20842902366590588] 
\draw    (459.9,191.65) -- (442.4,136.85) ;
%Shape: Donut [id:dp58359506657256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (493.74,137.07) .. controls (493.74,135.51) and (495.09,134.24) .. (496.75,134.24) .. controls (498.41,134.24) and (499.76,135.51) .. (499.76,137.07) .. controls (499.76,138.64) and (498.41,139.9) .. (496.75,139.9) .. controls (495.09,139.9) and (493.74,138.64) .. (493.74,137.07)(489.5,137.07) .. controls (489.5,133.17) and (492.75,130) .. (496.75,130) .. controls (500.75,130) and (504,133.17) .. (504,137.07) .. controls (504,140.98) and (500.75,144.15) .. (496.75,144.15) .. controls (492.75,144.15) and (489.5,140.98) .. (489.5,137.07) ;
%Straight Lines [id:da22491974523460656] 
\draw    (521.9,168.35) -- (501.4,142.85) ;
%Straight Lines [id:da9325121119295616] 
\draw    (192.9,65.55) -- (192.92,117.46) ;
%Straight Lines [id:da6815964595528223] 
\draw    (543.7,88.75) -- (479.1,113.25) ;

% Text Node
\draw (529.73,128.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time};
% Text Node
\draw (172.26,237.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small get $\displaystyle f+1$ }\\{\small <async-vote,$\displaystyle B$,1>}};
% Text Node
\draw (270.56,191.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small get $\displaystyle f+1$ }\\{\small <async-vote,$\displaystyle B$,2>}};
% Text Node
\draw (82.96,191.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small get $\displaystyle f+1$ }\\{\small <timeout,v,r,$\displaystyle B_{h}$>}};
% Text Node
\draw (63.76,77.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small broadcast}\\{\small <timeout,v,r,$\displaystyle B_{h}$>}};
% Text Node
\draw (159.96,2.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small broadcast}\\{\small <propose-async,}\\{\small $\displaystyle B_{f1}$,self.id,1>}};
% Text Node
\draw (241.16,53.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small broadcast}\\{\small <propose-async,}\\{\small $\displaystyle B_{f2}$,self.id,2>}};
% Text Node
\draw (350.26,230.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small get $\displaystyle f+1$ }\\{\small <asynchronous-complete,$ $}\\{\small $\displaystyle B_{f2}$,$\displaystyle v$,p> with v=$\displaystyle v_{cur}$}};
% Text Node
\draw (478.26,6.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small send}\\{\small <vote,}\\{\small $\displaystyle v_{cur} ,r_{cur} ,B_{high}$> }\\{\small to leader of next view}};
% Text Node
\draw (302.16,-0.82) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small broadcast}\\{\small <asynchronous-complete,$ $}\\{\small $\displaystyle B$,$\displaystyle v_{cur}$,self.id>}};
% Text Node
\draw (361.9,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small leader=invoke }\\{\small common-coin-flip(v)}};
% Text Node
\draw (488.9,218.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
{\small update $\displaystyle v_{cur} ,r_{cur} ,B_{high}$ }
\end{minipage}};
% Text Node
\draw (569.4,181.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
{\small exit fallback}
\end{minipage}};


\end{tikzpicture}


==> images/Consensus_Regular.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2771572944439338] 
\draw    (102.57,98.11) -- (218.5,98.75) ;
%Straight Lines [id:da3093605114875648] 
\draw    (102,161.39) -- (504.75,160.26) ;
\draw [shift={(506.75,160.25)}, rotate = 179.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4681492438997157] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (102.43,57.54) -- (120.22,76.54) ;
\draw [shift={(121.59,78)}, rotate = 226.89] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26565259551570675] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (102.43,57.54) -- (121.69,96.21) ;
\draw [shift={(122.59,98)}, rotate = 243.52] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9962445259163131] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (102.43,57.54) -- (108.69,75.97) -- (122.36,116.21) ;
\draw [shift={(123,118.11)}, rotate = 251.24] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7161729393400176] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (102.43,57.54) -- (122.1,136.06) ;
\draw [shift={(122.59,138)}, rotate = 255.94] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4286900935121294] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (102.43,57.54) -- (118.95,57.73) ;
\draw [shift={(120.95,57.75)}, rotate = 180.66] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4785173686283206] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120.95,57.75) -- (150.36,56.69) ;
\draw [shift={(152.36,56.61)}, rotate = 177.93] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da004957209563746012] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (121.59,78) -- (150.72,57.76) ;
\draw [shift={(152.36,56.61)}, rotate = 145.2] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5696242945671581] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (122.59,98) -- (151.19,58.24) ;
\draw [shift={(152.36,56.61)}, rotate = 125.73] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9478173750222001] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (123,118.11) -- (186.41,59.56) ;
\draw [shift={(187.88,58.2)}, rotate = 137.28] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14239989197814107] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (68.54,220.5) -- (99.04,220.73) ;
\draw [shift={(101.04,220.75)}, rotate = 180.44] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45496173326737677] 
\draw [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ]   (68.54,242) -- (99.04,242.23) ;
\draw [shift={(101.04,242.25)}, rotate = 180.44] [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5934539772001657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (219.54,221.05) -- (250.04,221.29) ;
\draw [shift={(252.04,221.3)}, rotate = 180.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3713473959435898] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (219.54,242.55) -- (250.04,242.79) ;
\draw [shift={(252.04,242.8)}, rotate = 180.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp055309388242016144] 
\draw   (355.96,213.72) -- (370.45,213.72) -- (370.45,228.21) -- (355.96,228.21) -- cycle ;
%Straight Lines [id:da9907020677501592] 
\draw [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ]   (166.67,57.36) -- (179.59,57.48) ;
\draw [shift={(181.59,57.5)}, rotate = 180.52] [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6227712462674944] 
\draw [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ]   (166.67,57.36) -- (185.15,76.58) ;
\draw [shift={(186.54,78.02)}, rotate = 226.11] [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7589653286721985] 
\draw [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ]   (166.67,57.36) -- (172.93,135.01) ;
\draw [shift={(173.09,137)}, rotate = 265.39] [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8456998492356813] 
\draw [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ]   (166.67,57.36) -- (180.3,115.41) ;
\draw [shift={(180.76,117.36)}, rotate = 256.78] [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9665428313220497] 
\draw [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ]   (166.67,57.36) -- (183.95,96.2) ;
\draw [shift={(184.76,98.02)}, rotate = 246.01] [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5252429310633642] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181.59,57.5) -- (212.12,57.29) ;
\draw [shift={(214.12,57.28)}, rotate = 179.61] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7872958194482773] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (201.03,78.02) -- (213.06,58.97) ;
\draw [shift={(214.12,57.28)}, rotate = 122.27] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34873570070513416] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (199.25,98.02) -- (213.44,59.16) ;
\draw [shift={(214.12,57.28)}, rotate = 110.06] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8641903763370546] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (195.25,117.36) -- (229.75,59.94) ;
\draw [shift={(230.78,58.22)}, rotate = 121] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5884282196374051] 
\draw    (237.17,77.7) -- (348.59,78) (247.18,73.72) -- (247.16,81.72)(257.18,73.75) -- (257.16,81.75)(267.18,73.78) -- (267.16,81.78)(277.18,73.81) -- (277.16,81.81)(287.18,73.83) -- (287.16,81.83)(297.18,73.86) -- (297.16,81.86)(307.18,73.89) -- (307.16,81.89)(317.18,73.91) -- (317.16,81.91)(327.18,73.94) -- (327.16,81.94)(337.18,73.97) -- (337.16,81.97)(347.18,74) -- (347.16,82) ;
%Straight Lines [id:da7372187125447554] 
\draw    (261.27,57.48) -- (372.92,57.27) (271.27,53.46) -- (271.28,61.46)(281.27,53.44) -- (281.28,61.44)(291.27,53.42) -- (291.28,61.42)(301.27,53.4) -- (301.28,61.4)(311.27,53.38) -- (311.28,61.38)(321.27,53.37) -- (321.28,61.37)(331.27,53.35) -- (331.28,61.35)(341.27,53.33) -- (341.28,61.33)(351.27,53.31) -- (351.28,61.31)(361.27,53.29) -- (361.28,61.29)(371.27,53.27) -- (371.28,61.27) ;
%Straight Lines [id:da4948871529952561] 
\draw    (248,117.67) -- (359.42,117.97) (258.01,113.69) -- (257.99,121.69)(268.01,113.72) -- (267.99,121.72)(278.01,113.75) -- (277.99,121.75)(288.01,113.78) -- (287.99,121.78)(298.01,113.8) -- (297.99,121.8)(308.01,113.83) -- (307.99,121.83)(318.01,113.86) -- (317.99,121.86)(328.01,113.88) -- (327.99,121.88)(338.01,113.91) -- (337.99,121.91)(348.01,113.94) -- (347.99,121.94)(358.01,113.97) -- (357.99,121.97) ;
%Straight Lines [id:da9568420904566486] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (372.92,57.27) -- (393.63,76.63) ;
\draw [shift={(395.09,78)}, rotate = 223.09] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2575056309157182] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (372.92,57.27) -- (383.1,135.7) ;
\draw [shift={(383.36,137.68)}, rotate = 262.6] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da893281736277002] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (372.92,57.27) -- (386.63,115.55) ;
\draw [shift={(387.09,117.5)}, rotate = 256.76] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5233522806079798] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (372.92,57.27) -- (389.8,96.66) ;
\draw [shift={(390.59,98.5)}, rotate = 246.81] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8032670826481705] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (348.59,78) -- (366.23,58.97) ;
\draw [shift={(367.59,57.5)}, rotate = 132.83] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7661373077302478] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (348.59,78) -- (356.32,135.02) ;
\draw [shift={(356.59,137)}, rotate = 262.28] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7583844417932051] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (348.59,78) -- (356.27,115.71) ;
\draw [shift={(356.67,117.67)}, rotate = 258.49] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3332955033223548] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (348.59,78) -- (365.27,97) ;
\draw [shift={(366.59,98.5)}, rotate = 228.72] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5157872529185334] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (363.09,117.5) -- (386.84,58.85) ;
\draw [shift={(387.59,57)}, rotate = 112.05] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5594634257157529] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (363.09,117.5) -- (399.21,79.45) ;
\draw [shift={(400.59,78)}, rotate = 133.51] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43648772154109783] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (363.09,117.5) -- (395.34,99.48) ;
\draw [shift={(397.09,98.5)}, rotate = 150.8] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2583050293130882] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (363.09,117.5) -- (376.41,135.88) ;
\draw [shift={(377.59,137.5)}, rotate = 234.06] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Summing Junction [id:dp9570001183893515] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.59,57) .. controls (387.59,54.73) and (389.38,52.89) .. (391.59,52.89) .. controls (393.79,52.89) and (395.59,54.73) .. (395.59,57) .. controls (395.59,59.27) and (393.79,61.11) .. (391.59,61.11) .. controls (389.38,61.11) and (387.59,59.27) .. (387.59,57) -- cycle ; \draw   (388.76,54.09) -- (394.41,59.91) ; \draw   (394.41,54.09) -- (388.76,59.91) ;
%Flowchart: Summing Junction [id:dp45110056067410764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400.59,78) .. controls (400.59,75.73) and (402.38,73.89) .. (404.59,73.89) .. controls (406.79,73.89) and (408.59,75.73) .. (408.59,78) .. controls (408.59,80.27) and (406.79,82.11) .. (404.59,82.11) .. controls (402.38,82.11) and (400.59,80.27) .. (400.59,78) -- cycle ; \draw   (401.76,75.09) -- (407.41,80.91) ; \draw   (407.41,75.09) -- (401.76,80.91) ;
%Flowchart: Summing Junction [id:dp9374542722869506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.09,117.5) .. controls (387.09,115.23) and (388.88,113.39) .. (391.09,113.39) .. controls (393.29,113.39) and (395.09,115.23) .. (395.09,117.5) .. controls (395.09,119.77) and (393.29,121.61) .. (391.09,121.61) .. controls (388.88,121.61) and (387.09,119.77) .. (387.09,117.5) -- cycle ; \draw   (388.26,114.59) -- (393.91,120.41) ; \draw   (393.91,114.59) -- (388.26,120.41) ;
%Flowchart: Summing Junction [id:dp8971621362333608] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.24,285.85) .. controls (213.24,283.58) and (215.03,281.74) .. (217.24,281.74) .. controls (219.44,281.74) and (221.24,283.58) .. (221.24,285.85) .. controls (221.24,288.12) and (219.44,289.96) .. (217.24,289.96) .. controls (215.03,289.96) and (213.24,288.12) .. (213.24,285.85) -- cycle ; \draw   (214.41,282.94) -- (220.06,288.76) ; \draw   (220.06,282.94) -- (214.41,288.76) ;
%Straight Lines [id:da1283529002882018] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (67.89,285.15) -- (98.39,285.38) ;
\draw [shift={(100.39,285.4)}, rotate = 180.44] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7675687079478597] 
\draw    (366.7,282.96) -- (478.12,283.27) (376.71,278.99) -- (376.69,286.99)(386.71,279.02) -- (386.69,287.02)(396.71,279.05) -- (396.69,287.05)(406.71,279.07) -- (406.69,287.07)(416.71,279.1) -- (416.69,287.1)(426.71,279.13) -- (426.69,287.13)(436.71,279.15) -- (436.69,287.15)(446.71,279.18) -- (446.69,287.18)(456.71,279.21) -- (456.69,287.21)(466.71,279.24) -- (466.69,287.24)(476.71,279.26) -- (476.69,287.26) ;
%Straight Lines [id:da9353222902098262] 
\draw    (122.65,161.3) -- (123.15,203.8) ;
%Straight Lines [id:da7457096701523431] 
\draw    (102.43,57.54) -- (204.56,57.46) -- (500,57.25) ;
%Straight Lines [id:da8507086245657145] 
\draw    (102,77.82) -- (502,78.5) ;
%Straight Lines [id:da96346599680573] 
\draw    (102,117.82) -- (504,118) ;
%Straight Lines [id:da8896513648291657] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (68.04,264.05) -- (98.54,264.29) ;
\draw [shift={(100.54,264.3)}, rotate = 180.44] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9906868520918664] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (241.67,57.33) -- (249.7,57.45) ;
\draw [shift={(251.7,57.48)}, rotate = 180.84] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8600892364331592] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (228.11,57.8) -- (237.21,96.39) ;
\draw [shift={(237.67,98.33)}, rotate = 256.73] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4370207644292261] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (228.11,57.8) -- (239.67,57.4) ;
\draw [shift={(241.67,57.33)}, rotate = 178.04] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5975496970186536] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (228.11,57.8) -- (236.34,75.88) ;
\draw [shift={(237.17,77.7)}, rotate = 245.52] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2651289351171422] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (228.11,57.8) -- (237.66,135.86) ;
\draw [shift={(237.9,137.85)}, rotate = 263.03] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23714863116732543] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (228.11,57.8) -- (247.37,115.77) ;
\draw [shift={(248,117.67)}, rotate = 251.62] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15256861988060888] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (220.54,265.05) -- (251.04,265.29) ;
\draw [shift={(253.04,265.3)}, rotate = 180.44] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5942937748492885] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (248,117.67) -- (251.58,59.48) ;
\draw [shift={(251.7,57.48)}, rotate = 93.52] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4004722655083248] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (238.25,78.16) -- (250.61,59.16) ;
\draw [shift={(251.7,57.48)}, rotate = 123.04] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3393518284971442] 
\draw    (193.65,161.47) -- (194.15,203.97) ;
%Straight Lines [id:da20591782419964533] 
\draw    (245.65,161.8) -- (246.15,204.3) ;
%Straight Lines [id:da9544152780548043] 
\draw    (219.75,96.75) -- (216.5,101.5) ;
%Straight Lines [id:da07920416091597393] 
\draw    (217,96.75) -- (220,101.25) ;
%Straight Lines [id:da601185561023154] 
\draw    (105.57,137.61) -- (116,137.5) ;
%Straight Lines [id:da45382374474381626] 
\draw    (118.25,135.25) -- (115,140) ;
%Straight Lines [id:da3006287504382992] 
\draw    (115.5,135.25) -- (118.5,139.75) ;
%Straight Lines [id:da8078149752341026] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (375.34,56.88) -- (385.59,56.98) ;
\draw [shift={(387.59,57)}, rotate = 180.58] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49943490022939074] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (350.6,78) -- (398.59,78) ;
\draw [shift={(400.59,78)}, rotate = 180] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2453473066431382] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (363.09,117.5) -- (373.82,117.58) -- (385.09,117.51) ;
\draw [shift={(387.09,117.5)}, rotate = 179.64] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp8803037334545665] 
\draw   (152.36,42.12) -- (166.85,42.12) -- (166.85,56.61) -- (152.36,56.61) -- cycle ;
%Shape: Square [id:dp5480409583820298] 
\draw   (186.54,63.53) -- (201.03,63.53) -- (201.03,78.02) -- (186.54,78.02) -- cycle ;
%Shape: Square [id:dp22069467763371353] 
\draw   (184.76,83.53) -- (199.25,83.53) -- (199.25,98.02) -- (184.76,98.02) -- cycle ;
%Shape: Square [id:dp7677199482049997] 
\draw   (180.76,102.87) -- (195.25,102.87) -- (195.25,117.36) -- (180.76,117.36) -- cycle ;
%Shape: Square [id:dp016063300131809122] 
\draw   (355.76,236.2) -- (370.25,236.2) -- (370.25,250.69) -- (355.76,250.69) -- cycle ;
%Shape: Square [id:dp4838563210076814] 
\draw   (214.12,42.79) -- (228.61,42.79) -- (228.61,57.28) -- (214.12,57.28) -- cycle ;
%Shape: Square [id:dp5511228251922669] 
\draw   (251.71,42.61) -- (266.2,42.61) -- (266.2,57.1) -- (251.71,57.1) -- cycle ;
%Shape: Square [id:dp9918003031569473] 
\draw   (356.26,258.7) -- (370.75,258.7) -- (370.75,273.19) -- (356.26,273.19) -- cycle ;

% Text Node
\draw (471.61,169.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time};
% Text Node
\draw (84.57,123.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{5}$};
% Text Node
\draw (84.29,103.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (82.57,65.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (82.57,83.82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (83,45.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (486.82,274.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {Timeout};
% Text Node
\draw (105.54,211.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {<propose, $\displaystyle B_{1}$>};
% Text Node
\draw (105.29,232.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {<propose, $\displaystyle B_{2}$>};
% Text Node
\draw (256.54,211.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {<vote, $\displaystyle B_{1}$>};
% Text Node
\draw (256.29,233.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {<vote, $\displaystyle B_{2}$>};
% Text Node
\draw (356.76,215.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (377.79,212.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{B}\textcolor[rgb]{0.82,0.01,0.11}{_{1}} \ $is committed};
% Text Node
\draw (378.29,234.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{B}\textcolor[rgb]{0.29,0.56,0.89}{_{2}} \ $is committed};
% Text Node
\draw (67.4,171.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize rounds}};
% Text Node
\draw (224.44,277.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {start asynchronous phase};
% Text Node
\draw (105.04,275.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {<Timeout, $\displaystyle B_{3}$>};
% Text Node
\draw (105.04,254.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {<propose, $\displaystyle B_{3}$>};
% Text Node
\draw (257.29,256.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {<vote, $\displaystyle B_{3}$>};
% Text Node
\draw (378.79,255.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.74,0.06,0.88}{B}\textcolor[rgb]{0.74,0.06,0.88}{_{3}} \ $is committed};
% Text Node
\draw (216.73,173.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 2}};
% Text Node
\draw (153.13,170.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 1}};
% Text Node
\draw (255,172.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 3}};
% Text Node
\draw (288.33,172.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize asynchrony}};
% Text Node
\draw (153.16,44.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (187.34,65.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (185.56,85.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (181.56,105.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (356.56,238.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$B_{2}$};
% Text Node
\draw (214.92,44.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$B_{2}$};
% Text Node
\draw (252.51,44.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$B_{3}$};
% Text Node
\draw (357.06,260.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$B_{3}$};


\end{tikzpicture}


==> images/Mem-Pool.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4537063649663131] 
\draw    (50.14,30.29) -- (338.1,31.15) ;
%Straight Lines [id:da21607304149378215] 
\draw    (49.71,50.57) -- (338.6,49.15) ;
%Straight Lines [id:da10782907215546533] 
\draw    (50.29,70.86) -- (337.6,70.65) ;
%Straight Lines [id:da8107717598212525] 
\draw    (49.71,90.57) -- (337.1,91.15) ;
%Straight Lines [id:da8274888551699642] 
\draw    (50.29,110.29) -- (337.1,110.65) ;
%Straight Lines [id:da24260922844865052] 
\draw    (49.71,134.14) -- (351.1,134.15) ;
\draw [shift={(353.1,134.15)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9935183906666927] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (50.14,30.29) -- (78.49,49.76) ;
\draw [shift={(80.14,50.89)}, rotate = 214.49] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da600914066158889] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (50.14,30.29) -- (76.73,69.21) ;
\draw [shift={(77.86,70.86)}, rotate = 235.66] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7778623832156066] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (50.14,30.29) -- (56.4,48.72) -- (70.07,88.96) ;
\draw [shift={(70.71,90.86)}, rotate = 251.24] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11401214857141984] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (50.14,30.29) -- (62.4,108.02) ;
\draw [shift={(62.71,110)}, rotate = 261.04] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1801463501572338] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (62.71,110) -- (143.26,30.86) ;
\draw [shift={(144.69,29.46)}, rotate = 135.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1460669728093804] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (80.14,50.89) -- (108.78,31.17) ;
\draw [shift={(110.43,30.04)}, rotate = 145.45] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39671731934668797] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (77.86,70.86) -- (185.98,30.7) ;
\draw [shift={(187.86,30)}, rotate = 159.62] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2817077287128211] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (70.71,90.86) -- (171.56,31.3) ;
\draw [shift={(173.29,30.29)}, rotate = 149.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8298599384366137] 
\draw [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ]   (153,29.86) -- (188.53,68.39) ;
\draw [shift={(189.89,69.86)}, rotate = 227.32] [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3564002129035102] 
\draw [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ]   (153,29.86) -- (184.96,48.45) ;
\draw [shift={(186.69,49.46)}, rotate = 210.19] [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4571722131222671] 
\draw [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ]   (153,29.86) -- (201.45,89.02) ;
\draw [shift={(202.71,90.57)}, rotate = 230.69] [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3365784566894081] 
\draw [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ]   (153,29.86) -- (155.74,44.45) -- (190.93,108.9) ;
\draw [shift={(191.89,110.66)}, rotate = 241.37] [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8248123246456935] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (195.69,49.43) -- (206.53,31.71) ;
\draw [shift={(207.57,30)}, rotate = 121.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04950647792873153] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (212.92,90.26) -- (249.93,31.97) ;
\draw [shift={(251,30.29)}, rotate = 122.41] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7816547656216208] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (201.88,110.2) -- (317.06,31.98) ;
\draw [shift={(318.71,30.86)}, rotate = 145.82] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da709694171061171] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (198.92,69.86) -- (212.88,32.16) ;
\draw [shift={(213.57,30.29)}, rotate = 110.32] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da52300005705163] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (33.42,152.92) -- (63.92,153.15) ;
\draw [shift={(65.92,153.17)}, rotate = 180.44] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6972821847964372] 
\draw [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ]   (33.42,174.42) -- (63.92,174.65) ;
\draw [shift={(65.92,174.67)}, rotate = 180.44] [color={rgb, 255:red, 80; green, 201; blue, 227 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da688048481905094] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (242.25,154.3) -- (272.75,154.54) ;
\draw [shift={(274.75,154.55)}, rotate = 180.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9783751788999935] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (242.25,175.8) -- (272.75,176.04) ;
\draw [shift={(274.75,176.05)}, rotate = 180.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Regular Polygon [id:dp34670735863549385] 
\draw   (217.44,82.43) -- (212.92,90.26) -- (203.89,90.26) -- (199.37,82.43) -- (203.89,74.61) -- (212.92,74.61) -- cycle ;
%Shape: Regular Polygon [id:dp3283019650235337] 
\draw   (62.24,196.83) -- (57.72,204.66) -- (48.69,204.66) -- (44.17,196.83) -- (48.69,189.01) -- (57.72,189.01) -- cycle ;
%Shape: Regular Polygon [id:dp14964815035217804] 
\draw   (205.44,102.83) -- (200.92,110.66) -- (191.89,110.66) -- (187.37,102.83) -- (191.89,95.01) -- (200.92,95.01) -- cycle ;
%Shape: Regular Polygon [id:dp624485729530257] 
\draw   (158.24,21.63) -- (153.72,29.46) -- (144.69,29.46) -- (140.17,21.63) -- (144.69,13.81) -- (153.72,13.81) -- cycle ;
%Shape: Regular Polygon [id:dp6724539965381138] 
\draw   (200.24,41.63) -- (195.72,49.46) -- (186.69,49.46) -- (182.17,41.63) -- (186.69,33.81) -- (195.72,33.81) -- cycle ;
%Shape: Regular Polygon [id:dp9163031935351198] 
\draw   (203.44,62.03) -- (198.92,69.86) -- (189.89,69.86) -- (185.37,62.03) -- (189.89,54.21) -- (198.92,54.21) -- cycle ;
%Shape: Regular Polygon [id:dp08744362382458526] 
\draw   (227.04,23.23) -- (222.52,31.06) -- (213.49,31.06) -- (208.97,23.23) -- (213.49,15.41) -- (222.52,15.41) -- cycle ;
%Shape: Regular Polygon [id:dp7716991408012397] 
\draw   (267.04,198.89) -- (262.52,206.71) -- (253.49,206.71) -- (248.97,198.89) -- (253.49,191.07) -- (262.52,191.07) -- cycle ;

% Text Node
\draw (354.57,125.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time};
% Text Node
\draw (31.79,99.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{5}$};
% Text Node
\draw (31.5,79.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (29.79,41.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (29.79,59.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (31.21,19.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (70.42,143.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {<new-Mandator-batch, $\displaystyle b_{1}$>};
% Text Node
\draw (70.17,164.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {<new-Mandator-batch, $\displaystyle b_{2}$>};
% Text Node
\draw (279.25,145.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {<Mandator-vote, $\displaystyle b_{1}$>};
% Text Node
\draw (279,166.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {<Mandator-vote, $\displaystyle b_{2}$>};
% Text Node
\draw (78.42,187.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{b}\textcolor[rgb]{0.82,0.01,0.11}{_{1}} \ $is confirmed};
% Text Node
\draw (281,189.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{b}\textcolor[rgb]{0.29,0.56,0.89}{_{2}} \ $is confirmed};
% Text Node
\draw (202.29,77.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{b}\textcolor[rgb]{0.82,0.01,0.11}{_{1}}$};
% Text Node
\draw (47.09,191.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{b}\textcolor[rgb]{0.82,0.01,0.11}{_{1}}$};
% Text Node
\draw (190.29,97.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{b}\textcolor[rgb]{0.82,0.01,0.11}{_{1}}$};
% Text Node
\draw (143.09,16.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{b}\textcolor[rgb]{0.82,0.01,0.11}{_{1}}$};
% Text Node
\draw (185.09,36.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{b}\textcolor[rgb]{0.82,0.01,0.11}{_{1}}$};
% Text Node
\draw (188.29,56.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{b}\textcolor[rgb]{0.82,0.01,0.11}{_{1}}$};
% Text Node
\draw (211.89,18.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{b_{2}}$};
% Text Node
\draw (251.89,193.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{b}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}$};


\end{tikzpicture}


==> images/sporades_mandator-fig.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,371); %set diagram left start at 0, and has height of 371

%Shape: Rectangle [id:dp9914429981406365] 
\draw   (69,42) -- (117,42) -- (117,85) -- (69,85) -- cycle ;
%Shape: Rectangle [id:dp9082387820307596] 
\draw   (69,94) -- (117,94) -- (117,137) -- (69,137) -- cycle ;
%Shape: Rectangle [id:dp7422898613365065] 
\draw   (69,151) -- (117,151) -- (117,194) -- (69,194) -- cycle ;
%Shape: Rectangle [id:dp6728318905124833] 
\draw   (69,206) -- (117,206) -- (117,249) -- (69,249) -- cycle ;
%Shape: Rectangle [id:dp6970688851053155] 
\draw   (69,261) -- (117,261) -- (117,304) -- (69,304) -- cycle ;
%Shape: Rectangle [id:dp06867612146268431] 
\draw   (149,43) -- (197,43) -- (197,86) -- (149,86) -- cycle ;
%Shape: Rectangle [id:dp48778603934626874] 
\draw   (149,96) -- (197,96) -- (197,139) -- (149,139) -- cycle ;
%Shape: Rectangle [id:dp41076898779163473] 
\draw   (149,154) -- (197,154) -- (197,197) -- (149,197) -- cycle ;
%Shape: Rectangle [id:dp8489101886034744] 
\draw   (149,208) -- (197,208) -- (197,251) -- (149,251) -- cycle ;
%Shape: Rectangle [id:dp08054621745566815] 
\draw   (150,262) -- (198,262) -- (198,305) -- (150,305) -- cycle ;
%Shape: Rectangle [id:dp45652076279371023] 
\draw   (226,42.33) -- (274,42.33) -- (274,85.33) -- (226,85.33) -- cycle ;
%Shape: Rectangle [id:dp7788025918990604] 
\draw   (226,94.33) -- (274,94.33) -- (274,137.33) -- (226,137.33) -- cycle ;
%Shape: Rectangle [id:dp2822405080107744] 
\draw   (226,151.33) -- (274,151.33) -- (274,194.33) -- (226,194.33) -- cycle ;
%Shape: Rectangle [id:dp7407310245320762] 
\draw   (226,206.33) -- (274,206.33) -- (274,249.33) -- (226,249.33) -- cycle ;
%Shape: Rectangle [id:dp6088526762284485] 
\draw   (226,261.33) -- (274,261.33) -- (274,304.33) -- (226,304.33) -- cycle ;
%Shape: Rectangle [id:dp9709116066532182] 
\draw   (306,42.33) -- (354,42.33) -- (354,85.33) -- (306,85.33) -- cycle ;
%Shape: Rectangle [id:dp7148817574236641] 
\draw   (306,95.33) -- (354,95.33) -- (354,138.33) -- (306,138.33) -- cycle ;
%Shape: Rectangle [id:dp14412408108662444] 
\draw   (306,154.33) -- (354,154.33) -- (354,197.33) -- (306,197.33) -- cycle ;
%Shape: Rectangle [id:dp23237566993642988] 
\draw   (307,262.33) -- (355,262.33) -- (355,305.33) -- (307,305.33) -- cycle ;
%Shape: Rectangle [id:dp6508429001734077] 
\draw   (388,95) -- (436,95) -- (436,138) -- (388,138) -- cycle ;
%Shape: Rectangle [id:dp44330510475772344] 
\draw   (388,153) -- (436,153) -- (436,196) -- (388,196) -- cycle ;
%Straight Lines [id:da062111259505713834] 
\draw    (57,88.67) -- (478,89.67) ;
%Straight Lines [id:da36923391861194554] 
\draw    (61,142.67) -- (477,142.67) ;
%Straight Lines [id:da22104483194226332] 
\draw    (59,199.67) -- (475,199.67) ;
%Straight Lines [id:da517292845747924] 
\draw    (58,254.67) -- (474,254.67) ;
%Straight Lines [id:da5242726081489935] 
\draw    (58,309.67) -- (474,309.67) ;
%Straight Lines [id:da13664561816689424] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (126,323.67) -- (127,149.33) ;
%Straight Lines [id:da3767766240009407] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (217,87.67) -- (292,87.67) ;
%Straight Lines [id:da9600424071399765] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (292,87.67) -- (292,43.67) ;
%Straight Lines [id:da19898826201022346] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (378,46.67) -- (378,204.67) ;
%Straight Lines [id:da6302770380463851] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (288,253.67) -- (287,326.33) ;
%Straight Lines [id:da16685357442837545] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (126,148.33) -- (217,148.33) ;
%Straight Lines [id:da7856713311524712] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (217,87.67) -- (217,149.33) ;
%Straight Lines [id:da0038146869950772544] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (378,204.67) -- (288,253.67) ;

% Text Node
\draw (78,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 11}};
% Text Node
\draw (78,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 21}};
% Text Node
\draw (78,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 31}};
% Text Node
\draw (78,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 41}};
% Text Node
\draw (77,274) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 51}};
% Text Node
\draw (158,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 12}};
% Text Node
\draw (158,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 22}};
% Text Node
\draw (158,166) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 32}};
% Text Node
\draw (158,223) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 42}};
% Text Node
\draw (157,274) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 52}};
% Text Node
\draw (234,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 13}};
% Text Node
\draw (234,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 23}};
% Text Node
\draw (234,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 33}};
% Text Node
\draw (234,223) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 43}};
% Text Node
\draw (233,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 53}};
% Text Node
\draw (314,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 14}};
% Text Node
\draw (314,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 24}};
% Text Node
\draw (314,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 34}};
% Text Node
\draw (313,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 54}};
% Text Node
\draw (396,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 25}};
% Text Node
\draw (396,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\small 35}};
% Text Node
\draw (29,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {p{\small 1}};
% Text Node
\draw (31,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {p{\small 3}};
% Text Node
\draw (30,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {p{\small 5}};
% Text Node
\draw (29,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {p{\small 4}};
% Text Node
\draw (30,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {p{\small 2}};
% Text Node
\draw (65,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {round 1};
% Text Node
\draw (145,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {round 2};
% Text Node
\draw (222,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {round 3};
% Text Node
\draw (302,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {round 4};
% Text Node
\draw (385,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {round 5};
% Text Node
\draw (66,323) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Sporades block 1};
% Text Node
\draw (223,327) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Sporades block 2};
% Text Node
\draw (64,344) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {cmnds=[3,2,1,1,1]};
% Text Node
\draw (224,347) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {cmnds=[4,4,4,3,3]};


\end{tikzpicture}
